Instance-Optimality of Single-Pair Personalized PageRank

We consider discounted random walks in a directed simple graph $G=(V,E)$. Such a walk terminates at each step with a constant probability $\alpha\in (0,1)$ and otherwise continues to a uniform random out-neighbor. Given a pair $(s,t)\in V^2$, we denote by $\pi(s,t)$ the probability of such a discounted random walk starting at $s$ terminates at $t$. This probability is referred to as the Personalized PageRank (PPR) of $t$ with respect to $s$. The problem of estimating $\pi(s,t)$ within a constant multiplicative factor with constant success probability for a given vertex pair $(s,t)$ is called the single-pair PPR estimation problem. We investigate the instance-optimality of single-pair PPR estimation in directed graphs. We present a new algorithm that aims at instance-optimal running time up to polylogarithmic factors. In other words, no correct algorithm can run faster than our algorithm on any valid graph by more than a polylogarithmic factor. We show that our algorithm is instance-optimal in the standard adjacency-list query model if $n$ is not known (as is often the case for most of the large networks to which PPR is applied). When $n$ is known, our algorithm is still instance-optimal for sparse graphs. For denser graphs, when $n$ is known, we show that no algorithm can achieve general instance-optimality. For the multiplicative approximation of PPR, we also improve the worst-case complexity from $O(mn\log n)$ to the near-optimal $O(m\log n)$. This is not only for the single-pair discussed above, but also for the single-source and single-target variants of the PPR estimation problem.

==> Fig/graph.tex <==
% Generated with ChatGPT
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.

\definecolor{edgeblue}{RGB}{71,109,199}
\definecolor{edgegreen}{RGB}{35,139,72}
\definecolor{edgered}{RGB}{191,49,49}

\begin{tikzpicture}[
  vertex/.style={circle, draw=black, fill=white,
    minimum size=4.6mm, inner sep=0pt, line width=0.5pt},
  cluster/.style={draw=edgeblue, dashed, dash pattern=on 4.7pt off 3pt,
    line width=0.92pt},
  dbl/.style={draw=edgeblue, double=white, double distance=1.95pt,
    line width=1.12pt, -{Stealth[length=2.5mm,width=2.2mm]}},
  single/.style={draw=black, line width=0.68pt,
    -{Stealth[length=2.0mm,width=1.45mm]}},
  rededge/.style={single, draw=edgered, dashed, line width=1.05pt},
  greenedge/.style={single, draw=edgegreen, line width=1.42pt},
  every node/.style={font=\small}
]

% Six equal groups in a two-column, three-row symmetric arrangement.
% Vertices are (v1-1), ..., (v6-3), from top to bottom in each group.
\foreach \k/\x/\y in {
  1/0/4.40, 2/2.85/4.40,
  3/0/1.75, 4/2.85/1.75,
  5/0/-0.90,6/2.85/-0.90
} {
  \foreach \i/\dy in {1/0.63,2/0,3/-0.63} {
    \node[vertex] (v\k-\i) at (\x,{\y+\dy}) {};
  }
  \draw[cluster] (\x,\y) ellipse [x radius=0.43cm, y radius=1.03cm];
}

% Labels, reflected left/right about x = 1.425.
\foreach \k/\x/\y in {
  1/-0.63/5.45, 2/3.48/5.45,
  3/-0.63/0.68, 4/3.48/0.68,
  5/-0.63/-1.98,6/3.48/-1.98
} {
  \node[text=edgeblue, font=\large] at (\x,\y) {$V_{\k}$};
}

\node[vertex] (s) at (-2.40,4.40) {$s$};
\node[vertex] (t) at (5.25,4.40) {$t$};
\foreach \i/\y in {1/4.40,2/3.40,3/2.40,4/1.40} {
  \node[vertex] (w\i) at (6.42,\y) {};
}
\draw[cluster] (6.72,4.40) -- (6.95,4.40) --
               (6.95,1.40) -- (6.72,1.40);
\node[right, text=edgeblue, font=\large] at (7.00,2.90) {$V_7$};

% Heavy blue connections: both sides use identical spacing.
\draw[dbl, shorten <=0.4mm, shorten >=3.0mm] (s) -- (v1-2);
\draw[dbl, shorten <=3.0mm, shorten >=0.4mm] (v2-2) -- (t);

% Exact mirror-image outer curves, with horizontal tangents at both ends.
% The endpoints meet the sides of V5/V6 at their vertical midpoints.
% The top endpoints lie below the s/t edges.
\draw[dbl] (-0.48,4.04)
  .. controls (-1.80,4.04) and (-1.80,-0.90) .. (-0.48,-0.90);
\draw[dbl] (3.33,-0.90)
  .. controls (4.65,-0.90) and (4.65,4.04) .. (3.33,4.04);

\draw[dbl, shorten <=3.0mm, shorten >=3.0mm] (v6-2) -- (v5-2);
\draw[dbl] (0,0.68) -- (0,0.17);        % V3 -> V5
\draw[dbl] (2.85,0.17) -- (2.85,0.68);  % V6 -> V4

% Three parallel single edges in each diagonal band.
% The upper pair is dashed red; the others are solid black.
\foreach \i in {1,2,3} {
  \ifnum\i=1
    \draw[rededge] (v3-\i) -- (v2-\i);
    \draw[rededge] (v1-\i) -- (v4-\i);
  \else
    \draw[single] (v3-\i) -- (v2-\i);
    \draw[single] (v1-\i) -- (v4-\i);
  \fi
}

% Highlighted horizontal single edges.
\draw[greenedge] (v1-1) -- (v2-1);
\draw[greenedge] (v3-1) -- (v4-1);

% Right-hand path V7.
\draw[single] (t) -- (w1);
\draw[single] (w1) -- (w2);
\draw[single] (w2) -- (w3);
\draw[single] (w3) -- (w4);

\node at (v3-3) {$u$};
\node at (v4-2) {$v$};
\end{tikzpicture}

